Integer Area Dissections of Lattice Polygons via a Non-Abelian Sperner's Lemma

We give a simple and complete description of those convex lattice polygons in the plane that can be dissected into lattice triangles of integer area. A new version of Sperner's Lemma plays a central role.

==> abstract.tex <==

\coordinate (P) at (0,0);
\coordinate (Q) at (2,.5);
\coordinate (R) at (1.7,2);
\coordinate (S) at (.3,2.3);
\coordinate (T) at (1,1);

\draw (P)--(Q)--(R)--(S)--cycle;
\draw (P)--(T);
\draw (Q)--(T);
\draw (R)--(T);
\draw (S)--(T);


\draw (P) node[anchor=north east]{$1$};
\draw (Q) node[anchor=north west]{$2$};
\draw (R) node[anchor=south west]{$3$};
\draw (S) node[anchor=south east]{$4$};
\draw (T) node[anchor=east]{$5$};



\coordinate (P') at (4,0);
\coordinate (Q') at (6,1.5);
\coordinate (R') at (5.5,2);
\coordinate (S') at (5.1,2.8);
\coordinate (T') at (5,1);

\draw (P')--(Q')--(R')--(S')--cycle;
\draw (P')--(T');
\draw (Q')--(T');
\draw (R')--(T');
\draw (S')--(T');


\draw (P') node[anchor=north east]{$2$};
\draw (Q') node[anchor=north west]{$1$};
\draw (R') node[anchor=south west]{$4$};
\draw (S') node[anchor=south east]{$3$};
\draw (T') node[anchor=east]{$5$};




==> decagon.tex <==

\foreach \x in {0,...,10}
    \coordinate (\x) at (36*\x : 3);



\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10}
\draw (\x) -- (\y);
% \draw (3) circle (2pt);
\draw (0) node [anchor=180]{$A$};
\draw (1) node [anchor=216]{$B$};
\draw (2) node [anchor=252]{$C$};
\draw (3) node [anchor=288]{$D$};
\draw (4) node [anchor=324]{$A$};
\draw (5) node [anchor=0]{$C$};
\draw (6) node [anchor=36]{$B$};
\draw (7) node [anchor=72]{$A$};
\draw (8) node [anchor=108]{$D$};
\draw (9) node [anchor=144]{$C$};
    %





==> diagonal.tex <==

\foreach \x in {0,...,12}
    \coordinate (\x) at (30*\x : 3);
% \foreach \x/\y in {1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11}
%     \draw (\x) -- (\y);
    
% \coordinate (1) at (0:0);
% \coordinate (2) at (2,.5);
% \coordinate (3) at (1.7,2);
% \coordinate (4) at (.3,2.3);
% \coordinate (5) at (1,1);

% \draw (1)--(2)--(3)--(4)--cycle;
% \draw (1)--(5);
% \draw (2)--(5);
% \draw (3)--(5);
% \draw (4)--(5);


\matrix[row sep = .5cm, column sep = .5cm]{
    \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12}
    \draw (\x) -- (\y);
    \draw[fill=black] (0) circle (2pt);
    \draw (0) node [anchor=180]{$A$};
    \draw (1) node [anchor=210]{$B$};
    \draw (2) node [anchor=240]{$A$};
    \draw (3) node [anchor=270]{$B$};
    \draw (4) node [anchor=300]{$C$};
    \draw (5) node [anchor=330]{$C$};
    \draw (6) node [anchor=0]{$D$};
    \draw (7) node [anchor=30]{$C$};
    \draw (8) node [anchor=60]{$B$};
    \draw (9) node [anchor=90]{$B$};
    \draw (10) node [anchor=120]{$D$};
    \draw (11) node [anchor=150]{$B$};
    %
    \draw (0)--(2);
    &
    \draw[->] (0,0)--(.6,0);
    &
    \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12}
    \draw (\x) -- (\y);
    \draw[fill=black] (0) circle (2pt);
    \draw (0) node [anchor=180]{$A$};
    \draw (1) node [anchor=210]{$B$};
    \draw (2) node [anchor=240]{$A$};
    \draw (3) node [anchor=270]{$B$};
    \draw (4) node [anchor=300]{$C$};
    \draw (5) node [anchor=330]{$C$};
    \draw (6) node [anchor=0]{$D$};
    \draw (7) node [anchor=30]{$C$};
    \draw (8) node [anchor=60]{$B$};
    \draw (9) node [anchor=90]{$B$};
    \draw (10) node [anchor=120]{$D$};
    \draw (11) node [anchor=150]{$B$};
    %
    \draw (0)--(2);
    \draw (0)--(3);
    \draw (3)--(5);
    \draw (5)--(7);
    \draw (3)--(7);
    \draw (3)--(8);
    \draw (0)--(8);
    \draw (0)--(9);
    \draw (9)--(11);
    \\
    % \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12}
    % \draw (\x) -- (\y);
    % \draw[fill=black] (0) circle (2pt);
    % \draw (0) node [anchor=180]{$A$};
    % \draw (1) node [anchor=210]{$B$};
    % \draw (2) node [anchor=240]{$A$};
    % \draw (3) node [anchor=270]{$B$};
    % \draw (4) node [anchor=300]{$C$};
    % \draw (5) node [anchor=330]{$C$};
    % \draw (6) node [anchor=0]{$D$};
    % \draw (7) node [anchor=30]{$C$};
    % \draw (8) node [anchor=60]{$B$};
    % \draw (9) node [anchor=90]{$B$};
    % \draw (10) node [anchor=120]{$D$};
    % \draw (11) node [anchor=150]{$B$};
    %
    % \draw (1)--(3);
    % &
    % \draw[->] (0,0)--(.6,0);
    % &
    % % \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8,8/9,9/10,10/11,11/12}
    % % \draw (\x) -- (\y);
    % % \draw[fill=black] (0) circle (2pt);
    % % \draw (0) node [anchor=180]{$A$};
    % % \draw (1) node [anchor=210]{$B$};
    % % \draw (2) node [anchor=240]{$A$};
    % % \draw (3) node [anchor=270]{$B$};
    % % \draw (4) node [anchor=300]{$C$};
    % % \draw (5) node [anchor=330]{$C$};
    % % \draw (6) node [anchor=0]{$D$};
    % % \draw (7) node [anchor=30]{$C$};
    % % \draw (8) node [anchor=60]{$B$};
    % % \draw (9) node [anchor=90]{$B$};
    % % \draw (10) node [anchor=120]{$D$};
    % % \draw (11) node [anchor=150]{$B$};
    %
    % % \draw (1)--(3);
    % \draw node (0,0) {?};
    % \\
    };



==> diamondlemma.tex <==


\foreach \x in {0,...,10}
    \coordinate (\x) at (36*\x : 3);



\foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6,6/7}
\draw (\x) -- (\y);
% \draw (3) circle (2pt);
% \draw (0) node [anchor=180]{$A$};
%\draw (1) node [anchor=216]{$B$};
\draw (2) node [anchor=252]{$v_1$};
\draw (3) node [anchor=288]{$v_2$};
\draw (4) node [anchor=324]{$v_3$};
\draw (5) node [anchor=0]{$v_4$};
%\draw (6) node [anchor=36]{$B$};
% \draw (7) node [anchor=72]{$A$};
% \draw (8) node [anchor=108]{$D$};
% \draw (9) node [anchor=144]{$C$};
    %

\draw (2) -- (4);
\draw (3) -- (5);
\draw [dashed,thin] (2)--(5);

\draw (-.6,2.6) node {$\Delta$};
\draw (-2.4,1.2) node {$\Gamma$};
\draw (0,0) node {$Q$};
% \coordinate (v) at (-5,0);
% \coordinate (u) at (-5,.8);
% \coordinate (w) at (-4.4,.5);
% \coordinate (x) at (-4.4,1.3);
% \coordinate (y) at (-4.4,-.3);

% \draw (y)--(v)--(u)--(x);
% \draw (v)--(w)--(u);

% \draw (u) node[anchor=east]{$u$};
% \draw (v) node[anchor=east]{$v$};
% \draw (w) node[anchor=west]{$w$};

% \draw (-4.7,-1) node[below]  {Case 1};

% \begin{scope}[xshift=-1cm]
% \coordinate (u1) at (0,0);
% \coordinate (v1) at (0,.8);
% \coordinate (w1) at (.6,1.3);
% \coordinate (x1) at (1,1.3);
% \coordinate (y1) at (.6,-.3);

% \draw (y1)--(u1)--(v1)--(w1)--(x1);
% \draw (u1)--(w1);

% \draw (u1) node[anchor=east]{$v$};
% \draw (v1) node[anchor=east]{$u$};
% \draw (w1) node[anchor=south east]{$w$};

% \draw (.5,-1) node[below]  {Case 2};
% \end{scope}



% \begin{scope}[xshift=8cm]
% \coordinate (v) at (-5,0);
% \coordinate (u) at (-5,.8);
% \coordinate (w) at (-3,.5);
% \coordinate (x) at (-4.6,1.3);
% \coordinate (y) at (-4.6,-.3);
% \draw (w) -- +(-.1,.5);
% \draw (w) -- +(-.1,-.5);
% \draw (y)--(v)--(u)--(x);
% \draw (u)--(w)--(v);

% \draw (u) node[anchor=east]{$u$};
% \draw (v) node[anchor=east]{$v$};
% \draw (w) node[anchor=west]{$w$};

% \draw (-4,-1) node[below]  {Case 3};
% \draw (-4,1) node {$P_1$};
% \draw (-3.8,-.2) node {$P_2$};
% \end{scope}


==> dissection.tex <==
\draw[step=1, gray, very thin] (-.2,-.2) grid (7.2,6.2);


\coordinate (P) at (2,1);
\draw[thick] (P) -- ++(3,0)
    -- ++(1,3)
    -- ++(-3,1)
    -- ++(-2,-2)
    -- cycle;

\draw[thick] (P)++(-1,2) -- +(4,0); 
\draw[thick] (P)++(0,2) -- ++(0,-2) -- ++(1,2) -- ++(0,-2); 
\draw[thick] (P)++(1,2) -- ++(2,-2) -- ++(0,2) -- ++(-2,2); 
\draw[thick] (P)++(3,2) -- ++(1,1); 


\draw[fill=white] (P) circle (2pt);
\draw[fill=white] (P)+(3,0) circle (2pt);
\draw[fill=white] (P)+(4,3) circle (2pt);
\draw[fill=white] (P)+(1,4) circle (2pt);
\draw[fill=white] (P)+(-1,2) circle (2pt);

\draw[fill=white] (P)+(0,2) circle (2pt);
\draw[fill=white] (P)+(1,2) circle (2pt);
\draw[fill=white] (P)+(3,2) circle (2pt);
\draw[fill=white] (P)+(1,0) circle (2pt);



==> graphpaper.tex <==
\draw[step=1, gray, very thin] (-.2,-.2) grid (21.2,20.2);


% odd rectangle
\coordinate (P) at (2,14);
\draw[very thick] 
    (P) circle (2pt) 
    -- ++(5,0) circle (2pt)
    -- ++(0,3) circle (2pt)
    -- ++(-5,0) circle (2pt)
    -- ++(0,-3);
\draw[fill=black] (P) circle (2pt);
\draw[fill=white] (P)+(5,0) circle (2pt);
\draw[fill=white] (P)+(5,3) circle (2pt);
\draw[fill=white] (P)+(0,3) circle (2pt);

% doable dodecagon
\coordinate (Q) at (3,3);
\draw[very thick] 
    (Q) circle (2pt)
    -- ++(3,-2) circle (2pt)
    -- ++(1,0) circle (2pt)
    -- ++(3,2) circle (2pt)
    -- ++(1,2) circle (2pt)
    -- ++(0,1) circle (2pt)
    -- ++(-2,2) circle (2pt)
    -- ++(-3,2) circle (2pt)
    -- ++(-1,0) circle (2pt)
    -- ++(-2,-1) circle (2pt)
    -- ++(-2,-2) circle (2pt)
    -- ++(1,-3) circle (2pt)
    -- ++(1,-1);

\draw[fill=white] (Q) circle (2pt);
\draw[fill=black] (Q)+(3,-2) circle (2pt);
\draw[fill=white] (Q)+(4,-2) circle (2pt);
\draw[fill=white] (Q)+(7,0) circle (2pt);
\draw[fill=white] (Q)+(8,2) circle (2pt);
\draw[fill=white] (Q)+(8,3) circle (2pt);
\draw[fill=white] (Q)+(6,5) circle (2pt);
\draw[fill=white] (Q)+(3,7) circle (2pt);
\draw[fill=white] (Q)+(2,7) circle (2pt);
\draw[fill=white] (Q)+(0,6) circle (2pt);
\draw[fill=white] (Q)+(-2,4) circle (2pt);
\draw[fill=white] (Q)+(-1,1) circle (2pt);



% old doable decagon
% \coordinate (Q) at (4,3);
% \draw[thick] (Q) -- ++(1,0) 
%     -- ++(3,2)
%     -- ++(1,1)
%     -- ++(0,1)
%     -- ++(-2,1)
%     -- ++(-3,1)
%     -- ++(-2,-1)
%     -- ++(-1,-2)
%     -- ++(1,-2)
%     -- ++(2,-1)
%     -- cycle;
% \draw[fill=white] (Q) circle (2pt);
% \draw[fill=white] (Q)+(1,0) circle (2pt);
% \draw[fill=white] (Q)+(4,2) circle (2pt);
% \draw[fill=white] (Q)+(5,3) circle (2pt);
% \draw[fill=white] (Q)+(5,4) circle (2pt);
% \draw[fill=white] (Q)+(3,5) circle (2pt);
% \draw[fill=black] (Q)+(0,6) circle (2pt);
% \draw[fill=white] (Q)+(-2,5) circle (2pt);
% \draw[fill=white] (Q)+(-3,3) circle (2pt);
% \draw[fill=white] (Q)+(-2,1) circle (2pt);


% ABCABC
\coordinate (R) at (15,12);
\draw[very thick] (R)  circle (2pt)
    -- ++(3,0) circle (2pt)
    -- ++(0,3) circle (2pt)
    -- ++(-3,3) circle (2pt)
    -- ++(-3,0) circle (2pt)
    -- ++(0,-3) circle (2pt)
    -- ++(3,-3);
\draw[fill=black] (R) circle (2pt);
\draw[fill=white] (R)+(3,0) circle (2pt);
\draw[fill=white] (R)+(3,3) circle (2pt);
\draw[fill=white] (R)+(0,6) circle (2pt);
\draw[fill=white] (R)+(-3,6) circle (2pt);
\draw[fill=white] (R)+(-3,3) circle (2pt);

% undoable decagon
\coordinate (S) at (16,2);
\draw[very thick] (S) circle (2pt)
    -- ++(1,0) circle (2pt)
    -- ++(2,1) circle (2pt)
    -- ++(1,2) circle (2pt)
    -- ++(0,3) circle (2pt)
    -- ++(-3,1) circle (2pt)
    -- ++(-2,-1) circle (2pt)
    -- ++(-1,-2) circle (2pt)
    -- ++(0,-1) circle (2pt)
    -- ++(1,-2) circle (2pt)
    -- ++(1,-1);
\draw[fill=black] (S) circle (2pt);
\draw[fill=white] (S)+(1,0) circle (2pt);
\draw[fill=white] (S)+(3,1) circle (2pt);
\draw[fill=white] (S)+(4,3) circle (2pt);
\draw[fill=white] (S)+(4,6) circle (2pt);
\draw[fill=white] (S)+(1,7) circle (2pt);
\draw[fill=white] (S)+(-1,6) circle (2pt);
\draw[fill=white] (S)+(-2,4) circle (2pt);
\draw[fill=white] (S)+(-2,3) circle (2pt);
\draw[fill=white] (S)+(-1,1) circle (2pt);


% separators
\filldraw[white,fill=white] (-1,11.2) rectangle (9.2,11.8);
\filldraw[white,fill=white] (9.2,10.8) rectangle (9.8,20.8);
\filldraw[white,fill=white] (9.2,10.2) rectangle (20.2,10.8);
\filldraw[white,fill=white] (12.2,-1) rectangle (12.8,10.2);


==> mobius.tex <==

\coordinate (P) at (0,0);
\coordinate (Q) at (2,0);
\coordinate (R) at (4,0);
\coordinate (S) at (.5,3);
\coordinate (T) at (2.5,3);
\coordinate (U) at (4.5,3);

\draw (P) node[anchor=north]{$A$};
\draw (Q) node[anchor=north]{$B$};
\draw (R) node[anchor=north]{$C$};
\draw (S) node[anchor=south]{$A$};
\draw (T) node[anchor=south]{$B$};
\draw (U) node[anchor=south]{$C$};

\draw (-1,0) -- (6,0);
    % decorate {--  (6,3)}
\draw (6,3)   -- (-1,3);
    decorate {-- (-1,0)};


\draw (P) -- (S) -- (Q) -- (T) -- (R) -- (U);


\draw (U) -- (7,0);
\draw[white,fill=white,decoration={zigzag,segment length=8pt}]  
    (6,0)
    decorate {--  (6,3)}
    -- (7.1,3) -- (7.1,-.1) -- (6,0);
\draw (S) -- (-3,0);
\draw[white,fill=white,decoration={zigzag,segment length=8pt}]  
    (-1,3)
    decorate {--  (-1,0)}
    -- (-3.1,-.1) -- (-3.1,3) -- (-1,3);

\draw[decorate,decoration={zigzag,segment length=8pt}] 
    (6,0) -- (6,3);
\draw[decorate,decoration={zigzag,segment length=8pt}] 
    (-1,0) -- (-1,3);


\draw[->] (8,0) -- (8,2);
\draw     (8,2) -- (8,3);
\draw[->] (-3,3) -- (-3,1);
\draw     (-3,1) -- (-3,0);



==> nonconvex.tex <==
%%%
%%%     This whole thing gets rotated!!
%%%

\draw[step=1, gray, very thin] (-.2,-.2) grid (4.2,4.2);

% dart
\coordinate (P) at (2,2);
\draw[very thick] (P) -- ++(-1,-1);
\draw[very thick] (P)++(-1,-1) -- ++(2,1) -- ++(-2,1);
\draw[very thick] (P)-- ++(-1,1) ;
\draw[fill=white] (P) circle (2pt);
\draw[fill=white] (P)+(-1,-1) circle (2pt);
\draw[fill=white] (P)+(1,0) circle (2pt);
\draw[fill=black] (P)+(-1,1) circle (2pt);

\draw[thick,dashed] (P)++(-1,1) -- ++(0,-2);

==> poofing.tex <==
\draw[step=1, gray, very thin] (-.2,-.2) grid (7.2,6.2);


\coordinate (P) at (2,1);
\draw[thick] (P) -- ++(3,0)
    -- ++(1,3)
    -- ++(-3,1)
    -- ++(-2,-2)
    -- cycle;

\draw[thick] (P)++(-1,2) -- +(4,0); 
\draw[thick] (P)++(0,2) -- ++(0,-2) -- ++(1,2) -- ++(0,-2); 
\draw[thick] (P)++(1,2) -- ++(2,-2) -- ++(0,2) -- ++(-2,2); 
\draw[thick] (P)++(3,2) -- ++(1,1); 


\draw[fill=black] (P) circle (2pt);
\draw[fill=black] (P)+(3,0) circle (2pt);
\draw[fill=black] (P)+(4,3) circle (2pt);
\draw[fill=black] (P)+(1,4) circle (2pt);
\draw[fill=black] (P)+(-1,2) circle (2pt);

\draw[fill=black] (P)+(0,2) circle (2pt);
\draw[fill=black] (P)+(1,2) circle (2pt);
\draw[fill=black] (P)+(3,2) circle (2pt);
\draw[fill=black] (P)+(1,0) circle (2pt);

\coordinate (1) at (14,2);
\coordinate (2) at (16,2);
\coordinate (3) at (17,4.5);
\coordinate (4) at (15,6);
\coordinate (5) at (13,4.5);
\coordinate (6) at (13.8,4.1);
\coordinate (7) at (15.2,3.8);
\coordinate (8) at (16,4.2);
\coordinate (9) at (15,2.2);

\draw (1)--(2)--(3)--(4)--(5)--cycle;
\draw (1)--(6);
\draw (5)--(6);
\draw (6)--(7);
\draw (1)--(7);
\draw (9)--(7);
\draw (1)--(9);
\draw (9)--(2);
\draw (7)--(2);
\draw (7)--(8);
\draw (2)--(8);
\draw (8)--(3);
\draw (8)--(4);
\draw (5)--(8);



\filldraw[fill=white!80!black] (1)--(2)--(9)--cycle;
\filldraw[fill=white!80!black] (5)--(6)--(7)--(8)--cycle;

\draw[dashed] (6)--(8);

\draw[->] (12,5) .. controls (10,6) and (9,4) .. (8,4);


==> spernerproof.tex <==

\coordinate (v) at (-5,0);
\coordinate (u) at (-5,.8);
\coordinate (w) at (-4.4,.5);
\coordinate (x) at (-4.4,1.3);
\coordinate (y) at (-4.4,-.3);

\draw (y)--(v)--(u)--(x);
\draw (v)--(w)--(u);

\draw (u) node[anchor=east]{$u$};
\draw (v) node[anchor=east]{$v$};
\draw (w) node[anchor=west]{$x$};

\draw (-4.7,-1) node[below]  {Case 1};

\begin{scope}[xshift=-1cm]
\coordinate (u1) at (0,0);
\coordinate (v1) at (0,.8);
\coordinate (w1) at (.6,1.3);
\coordinate (x1) at (1,1.3);
\coordinate (y1) at (.6,-.3);

\draw (y1)--(u1)--(v1)--(w1)--(x1);
\draw (u1)--(w1);

\draw (u1) node[anchor=east]{$v$};
\draw (v1) node[anchor=east]{$u$};
\draw (w1) node[anchor=south ]{$x$};

\draw (.5,-1) node[below]  {Case 2};
\end{scope}



\begin{scope}[xshift=8cm]
\coordinate (v) at (-5,0);
\coordinate (u) at (-5,.8);
\coordinate (w) at (-3,.5);
\coordinate (x) at (-4.6,1.3);
\coordinate (y) at (-4.6,-.3);
\draw (w) -- +(-.1,.5);
\draw (w) -- +(-.1,-.5);
\draw (y)--(v)--(u)--(x);
\draw (u)--(w)--(v);

\draw (u) node[anchor=east]{$u$};
\draw (v) node[anchor=east]{$v$};
\draw (w) node[anchor=west]{$x$};

\draw (-4,-1) node[below]  {Case 3};
% \draw (-4,1) node {$P_1$};
% \draw (-3.8,-.2) node {$P_2$};
\end{scope}

